Data-Efficient Safe Policy Improvement Using Parametric Structure

Safe policy improvement (SPI) is an offline reinforcement learning problem in which a new policy that reliably outperforms the behavior policy with high confidence needs to be computed using only a dataset and the behavior policy. Markov decision processes (MDPs) are the standard formalism for modeling environments in SPI. In many applications, additional information in the form of parametric dependencies between distributions in the transition dynamics is available. We make SPI more data-efficient by leveraging these dependencies through three contributions: (1) a parametric SPI algorithm that exploits known correlations between distributions to more accurately estimate the transition dynamics using the same amount of data; (2) a preprocessing technique that prunes redundant actions from the environment through a game-based abstraction; and (3) a more advanced preprocessing technique, based on satisfiability modulo theory (SMT) solving, that can identify more actions to prune. Empirical results and an ablation study show that our techniques increase the data efficiency of SPI by multiple orders of magnitude while maintaining the same reliability guarantees.

==> tikz/example_MDP_prob1_aval_cval_pruning.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=.9 cm, scale = 1.0, transform shape, ->]
        \tikzstyle{action} = [fill=black, shape=rectangle, draw]

        \node[state](s1){$s_1$};
        \node[state, below = 1cm of s1, initial=left, initial text={}](s0){$s_0$};
        \node[state, below = 1.5cm of s0, draw=none](invis){};


        \node[action](s0_a)[right= of s1]{};
        \node[action](s0_b)[right= of s0]{};
        \node[action](s0_c)[right= of invis]{};

        
        \node[state, right=of s0_a](s2){$s_2$};
        \node[state, above right=0.20cm and 1cm of s0_b](s3){$s_3$};
        \node[state, below right=0.20cm and 1cm of s0_b](s4){$s_4$};
        \node[state, above right=0.20cm and 1cm of s0_c](s5){$s_5$};
        \node[state, below right=0.20cm and 1cm of s0_c](s6){$s_6$};


        \node[state, right=of s6](s7){$s_7$};
        \node[state, right=of s5](s8){$s_8$};
        \node[state, right=of s2](s9){$s_9$};

        \draw (s0) edge [right, pos=0.45] node {$a, r{=}0$} (s0_a);
        \draw (s0) edge [above, pos=0.45] node {$b, r{=}0$} (s0_b);
        \draw (s0) edge [right, pos=0.45] node {$c, r{=}0$} (s0_c);

        \draw (s0_a) edge [above, pos=0.5]  (s1);
        \draw (s0_a) edge [above, pos=0.5] (s2);

        \draw[auto]
        (s0_b) edge (s3)
        (s0_b) edge [swap] (s4);
        
        \draw[auto]
        (s0_c) edge [pos=0.8] (s5)
        (s0_c) edge [swap] (s6);

        \draw (s1) edge [left, pos=0.5] node {$r{=}0$} (s0);
        \draw (s2) edge [pos=0.5] node {$r{=}5$} (s9);

        \draw (s3) edge [loop right] node {$r{=}0$} (s3);
        \draw (s4) edge [loop right] node {$r{=}0$} (s4);

        \draw (s5) edge [pos=0.5] node {$r{=}{-}1$} (s8);
        \draw (s6) edge [pos=0.5] node {$r{=}{-}5$} (s7);

        \draw (s7) edge [loop right] node {$r{=}{-}10$} (s7);
        \draw (s8) edge [loop right] node {$r{=}{-}10$} (s8);
        \draw (s9) edge [loop right] node {$r{=}0$} (s9);

        % TODO: add extra states

    \end{tikzpicture}

==> tikz/example_pMDP_1.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=.9 cm, scale = 1.0, transform shape, ->]
        \tikzstyle{action} = [fill=black, shape=rectangle, draw]

        \node[state](s1){$s_1$};
        \node[state, right=3cm of s1](s2){$s_2$};

        \node[action](s1_a)[above=2cm of s1]{};
        \node[action](s1_b)[below=2cm of s1]{};


        \node[action](s2_a)[above=2cm of s2]{};
        \node[action](s2_b)[below=2cm of s2]{};

        \draw (s1) edge [right, pos=0.35] node {$a, r=1$} (s1_a);
        \draw (s1) edge [right, pos=0.35] node {$b, r=5$} (s1_b);

        
        \draw (s2) edge [left, pos=0.35] node {$a, r=5$} (s2_a);
        \draw (s2) edge [left, pos=0.35] node {$b, r=1$} (s2_b);


        \draw (s1_a) edge [above, sloped, pos=0.3] node {$1-{p_1}$}  (s2);
        \draw (s1_b) edge [below, sloped, pos=0.3] node {$1-{p_2}$}  (s2);

        \draw (s1_a) edge [left, bend right=45] node {${p_1}$} (s1);
        \draw (s1_b) edge [left, bend left=45] node {${p_2}$} (s1);

        \draw (s2_a) edge [above, sloped, pos=0.3] node {$1-{p_3}$}  (s1);
        \draw (s2_b) edge [below, sloped, pos=0.3] node {$1-{p_4}$}  (s1);

        \draw (s2_a) edge [right, bend left=45] node {${p_3}$} (s2);
        \draw (s2_b) edge [right, bend right=45] node {${p_4}$} (s2);

    \end{tikzpicture}

==> tikz/example_pMDP_SMT_pruning.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=.9 cm, scale = 1.0, transform shape, ->]
        \tikzstyle{action} = [fill=black, shape=rectangle, draw]

        \node[state,initial left, initial text={}](s0){$s_0$};
        \node[action](s0_a)[above right= of s0]{};
        \node[state, right = of s0_a](s1){$s_1$};
        
        \node[action](s1_a)[right= of s1]{};
        \node[state, below right = of s1_a](s2){$s_2$};
        
        \node[state, below = of s1](s3){$s_3$};

        \node[action](s0_b)[below= of s3]{};


        \draw[auto] (s0) edge node {$a$} (s0_a);
        \draw[auto] (s0) edge [bend right,swap] node {$b$} (s0_b);
        \draw (s1) edge [above, pos=0.45] node {$a$} (s1_a);

        \draw[auto] (s0_a) edge node {$p$} (s1)
        (s0_a) edge[pos=0.65] node {$1-p$} (s3);

        \draw[auto] (s0_b) edge [swap,bend right] node {$p$} (s2)
        (s0_b) edge node {$1-p$} (s3);
        
        \draw[auto] (s1_a) edge  node {$1-p$} (s3)
        (s1_a) edge node {$p$} (s2);

        \draw (s2) edge [loop right] node {$r{=}20$} (s2);
        \draw (s3) edge [loop right] node {$r{=}{-}5$} (s3);
    \end{tikzpicture}

==> tikz/example_pMDP_no_MLE.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=.9 cm, scale = 1.0, transform shape, ->]
		\tikzstyle{action} = [fill=black, shape=rectangle, draw]
		
		\node[state,initial=left,initial text={}](s0){$s_0$};
		\node[state, left = 2cm of s0, draw=none](invis){};
		\node[state, right = 2cm of s0, draw=none](invis2){};
		
		
		\node[action](s0_a)[above= of invis]{};
		\node[action](s0_b)[above= of s0]{};
		\node[action](s0_c)[above= of invis2]{};
		
		
		\node[state, above left=1cm and 0.2cm of s0_a](s1){$s_1$};
		\node[state, above right=1cm and 0.2cm of s0_a](s2){$s_2$};
		
		\node[state, above left=1cm and 0.7cm of s0_b](s3){$s_3$};
		\node[state, above= of s0_b](s4){$s_4$};
		\node[state, above right=1cm and 0.7cm of s0_b](s5){$s_5$};
		
		\node[state, above left=1cm and 0.2cm of s0_c](s6){$s_6$};
		\node[state, above right=1cm and 0.2cm of s0_c](s7){$s_7$};
		
		\draw[auto]
            (s0) edge node {$a$} (s0_a)
		(s0) edge node {$b$} (s0_b)
		(s0) edge node[swap] {$c$} (s0_c)
		(s0_a) edge node {$x$} (s1)
		(s0_a) edge node[swap] {$1-x$} (s2)
		(s0_b) edge node {$x$} (s3)
		(s0_b) edge node {$y$} (s4)
		(s0_b) edge[pos=0.3] node[swap] {$1-x-y$} (s5)
		(s0_c) edge node[pos=0.7] {$y$} (s6)
		(s0_c) edge node[swap] {$1-y$} (s7);
	\end{tikzpicture}

==> tikz/example_pMDP_no_prob1.tex <==
	\begin{tikzpicture}[shorten >=1pt,auto,node distance=.9 cm, scale = 1.0, transform shape, ->]
		\tikzstyle{action} = [fill=black, shape=rectangle, draw]
		
		\node[state,initial=left, initial text={}](s0){$s_0$};
		\node[state, above = 0.75cm of s0, draw=none](invis){};
		\node[state, below = 0.75cm of s0, draw=none](invis2){};
		
		
%		\node[action](s0_a)[right= of s1]{};
		\node[action](s0_a)[right= of invis]{};
		\node[action](s0_b)[right= of s0]{};
		\node[action](s3_a)[right= of invis2]{};
		
		
		\node[state, right=of s0_a](s1){$s_1$};
		\node[state,  right=of s0_b](s2){$s_2$};
		\node[state,  right=of s3_a](s3){$s_3$};
		
		\draw (s0) edge [right, pos=0.45] node {$a$} (s0_a);
		\draw (s0) edge [above, pos=0.45] node {$b$} (s0_b);
		\draw (s3) edge [above, pos=0.45] node {$a$} (s3_a);
		
		\draw (s0_a) edge [above, pos=0.5] node {$r{=}5$} (s1);
		
		\draw (s0_b) edge [above, pos=0.5] node {$r{=}1$} (s2);
		\draw[auto] (s0_b) edge [swap] node {$r{=}0$} (s3);
		
		\draw[auto] (s3_a) edge node {$r{=}0$} (s0);
		\draw (s3_a) edge [below, pos=0.5, bend right = 50] node {$r{=}0$} (s3);
		

		\draw (s1) edge [loop right] node {$r{=}0$} (s1);
		\draw (s2) edge [loop right] node {$r{=}0$} (s2);
		
	\end{tikzpicture}

==> tikz/overview_flowchart.tex <==
\begin{tikzpicture}[
squarenode/.style={rectangle, draw, rounded corners=4, very thick, minimum size=5mm, minimum width=3.2cm, minimum height=0.8cm, align=center},
squarenodedashed/.style={rectangle, dashed, draw, rounded corners=4, very thick, minimum size=5mm, minimum width=3.2cm, minimum height=0.8cm, align=center},
splitnode/.style={rectangle split,rectangle split parts=2, draw, rounded corners=4, very thick, minimum size=5mm, minimum width=3.2cm, minimum height=0.8cm, align=center},
->/.style = {-Stealth,very thick}%
]


\node[splitnode] at(0,0.5) (pMDP) {Input \nodepart{second} Dataset \\ Behavior Policy \\ Parametric MDP};


\node[squarenode] at(-2,-2) (gbpruning) {Game-Based Pruning \\ (Contribution 2)};
\node[squarenode] at(2,-2) (smtpruning) {SMT-Based Pruning \\ (Contribution 3)};


\node[squarenodedashed] at(-3,-4) (sSPIBB) {Existing SPI(BB) \\ Methods, \eg, \cite{DBLP:conf/icml/LarocheTC19,DBLP:conf/ijcai/WienhoftSSDB023}};
\node[squarenode] at(3,-4) (pSPIBB) {Parametric SPIBB \\ (Contribution 1)};

\node[splitnode] at(0,-5.5) (result) {Result \nodepart{second} Improved Policy};


\draw[->] (pMDP) -- (gbpruning);
\draw[->] (pMDP) -- (smtpruning);
\draw[->] ([yshift=-0.25cm]pMDP.west) -| (sSPIBB.150);
\draw[->] ([yshift=-0.25cm]pMDP.east) -| (pSPIBB.30);
\draw[->] (gbpruning) -- (smtpruning);
\draw[->] (gbpruning.south) -- (sSPIBB);
\draw[->] (gbpruning.south) -- (pSPIBB.west);
\draw[->] (smtpruning.south) -- (sSPIBB.east);
\draw[->] (smtpruning.south) -- (pSPIBB);
\draw[->] (sSPIBB.210) |- ([yshift=-0.5cm]result);
\draw[->] (pSPIBB.330) |- ([yshift=-0.5cm]result);

\end{tikzpicture}






==> tikz/rps_figure.tex <==
\tikzset{elliptic state/.style={draw,ellipse}}
\begin{tikzpicture}[shorten >=1pt,auto,node distance=.9 cm, scale = 0.7, transform shape, ->]
        \clip (-2.1,-4.2) rectangle (11,4); % Adjust as needed
        \tikzstyle{action} = [fill=black, shape=rectangle, draw]

        \node[elliptic state, align=center,  initial=left, initial text={}](s0){$\mathrm{round}=i$,\\ $\mathrm{score}=s$,\\ $\mathrm{prev}=\mathrm{rock}$};


        \node[action](s0_b)[right= 1.5cm of s0]{};
        \node[action](s0_a)[above= of s0_b]{};
        \node[action](s0_c)[below= of s0_b]{};
        

        
        \node[elliptic state, align=center, right= 4cm of s0_b](s4){$\mathrm{round}=i+1$,\\ $\mathrm{score}=s$, \\ $\mathrm{prev}=\mathrm{paper}$};
        \node[elliptic state, align=center, above = of s4 ](s3){$\mathrm{round}=i+1$,\\ $\mathrm{score}=s+1$, \\ $ \mathrm{prev}=\mathrm{paper}$};
        \node[elliptic state, align=center, below = of s4 ](s5){$\mathrm{round}=i+1$,\\ $\mathrm{score}=s-1$, \\ $\mathrm{prev}=\mathrm{paper}$};

        \draw (s0) edge [above, pos=0.45] node [label={[xshift=-0.0cm, yshift=-0.2cm]paper}]{} (s0_b);
        \draw (s0) edge [above, pos=0.45] node [label={[xshift=-0.0cm, yshift=-0.2cm]rock}] {} (s0_a);
        \draw (s0) edge [above, pos=0.45] node [label={[xshift=0.25cm, yshift=-0.2cm]scissors}] {} (s0_c);

        \draw[auto]
        (s0_b) edge [above, pos=0.60, sloped] node {$p_{\mathrm{rock},\mathrm{rock}}, r=+1$}  (s3)
        (s0_b) edge [swap, above, pos=0.60] node {$p_{\mathrm{paper}, \mathrm{rock}}, r=0$} (s4)
        (s0_b) edge [swap, above, pos=0.60, sloped] node {$p_{\mathrm{scissors}, \mathrm{rock}}, r=-1$} (s5);
    \end{tikzpicture}
